On the origin of the Schechter-like mass function of young star clusters in disk galaxies

The mass function of freshly formed star clusters is empirically often described as a power law. However the cluster mass function of populations of young clusters over the scale of a galaxy has been found to be described by a Schechter-function. Here we address this apparent discrepancy. We assume that in an annulus of an isolated self- regulated radially-exponential axially-symmetric disk galaxy, the local mass function of very young (embedded) clusters is a power law with an upper mass limit which depends on the local star formation rate density. Radial integration of this mass function yields a galaxy-wide embedded cluster mass function. This integrated embedded cluster mass function has a Schechter-type form, which results from the addition of many low mass clusters forming at all galactocentric distances and rarer massive clusters only forming close to the center of the galaxy.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{}\large $10^{-10}$}}%
      \put(1342,1213){\makebox(0,0)[r]{\strut{}\large $10^{-8}$}}%
      \put(1342,1722){\makebox(0,0)[r]{\strut{}\large $10^{-6}$}}%
      \put(1342,2231){\makebox(0,0)[r]{\strut{}\large $10^{-4}$}}%
      \put(1342,2740){\makebox(0,0)[r]{\strut{}\large $10^{-2}$}}%
      \put(1342,3248){\makebox(0,0)[r]{\strut{}\large $10^{0}$}}%
      \put(1342,3757){\makebox(0,0)[r]{\strut{}\large $10^{2}$}}%
      \put(1342,4266){\makebox(0,0)[r]{\strut{}\large $10^{4}$}}%
      \put(1342,4775){\makebox(0,0)[r]{\strut{}\large $10^{6}$}}%
      \put(1694,484){\makebox(0,0){\strut{}\large $10^{1}$}}%
      \put(2424,484){\makebox(0,0){\strut{}\large $10^{2}$}}%
      \put(3154,484){\makebox(0,0){\strut{}\large $10^{3}$}}%
      \put(3883,484){\makebox(0,0){\strut{}\large $10^{4}$}}%
      \put(4613,484){\makebox(0,0){\strut{}\large $10^{5}$}}%
      \put(5343,484){\makebox(0,0){\strut{}\large $10^{6}$}}%
      \put(6073,484){\makebox(0,0){\strut{}\large $10^{7}$}}%
      \put(6803,484){\makebox(0,0){\strut{}\large $10^{8}$}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $\xi_{\rmn{lecl}}/[M_{\odot}^{-1}\,\rmn{kpc}^{-2}]$}}}%
      \put(4138,154){\makebox(0,0){\strut{}\Large $M_{\rmn{ecl}}/M_{\odot}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}LECMF stochastical}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}LECMF analytical}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}\large $10^{2}$}}%
      \put(1078,1383){\makebox(0,0)[r]{\strut{}\large $10^{3}$}}%
      \put(1078,2061){\makebox(0,0)[r]{\strut{}\large $10^{4}$}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{}\large $10^{5}$}}%
      \put(1078,3418){\makebox(0,0)[r]{\strut{}\large $10^{6}$}}%
      \put(1078,4097){\makebox(0,0)[r]{\strut{}\large $10^{7}$}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{}\large $10^{8}$}}%
      \put(1210,484){\makebox(0,0){\strut{}\large $10^{-4}$}}%
      \put(2009,484){\makebox(0,0){\strut{}\large $10^{-3}$}}%
      \put(2808,484){\makebox(0,0){\strut{}\large $10^{-2}$}}%
      \put(3607,484){\makebox(0,0){\strut{}\large $10^{-1}$}}%
      \put(4406,484){\makebox(0,0){\strut{}\large $10^{0}$}}%
      \put(5205,484){\makebox(0,0){\strut{}\large $10^{1}$}}%
      \put(6004,484){\makebox(0,0){\strut{}\large $10^{2}$}}%
      \put(6803,484){\makebox(0,0){\strut{}\large $10^{3}$}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $M_{\rmn{ecl}}/M_{\odot}$}}}%
      \put(4006,154){\makebox(0,0){\strut{}\Large SFR/$[M_{\odot}\rmn{yr}^{-1}]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3550,4602){\makebox(0,0)[r]{\strut{}observed $M_{\rmn{vyc,max}}$}}%
      \csname LTb\endcsname%
      \put(4230,4382){\makebox(0,0)[r]{\strut{}exponential model $M_{\rmn{ecl,max}}$}}%
      \csname LTb\endcsname%
      \put(3845,4162){\makebox(0,0)[r]{\strut{}exponential model $M_{\rmn{U}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{}\large $10^{-12}$}}%
      \put(1342,1156){\makebox(0,0)[r]{\strut{}\large $10^{-10}$}}%
      \put(1342,1609){\makebox(0,0)[r]{\strut{}\large $10^{-8}$}}%
      \put(1342,2061){\makebox(0,0)[r]{\strut{}\large $10^{-6}$}}%
      \put(1342,2513){\makebox(0,0)[r]{\strut{}\large $10^{-4}$}}%
      \put(1342,2966){\makebox(0,0)[r]{\strut{}\large $10^{-2}$}}%
      \put(1342,3418){\makebox(0,0)[r]{\strut{}\large $10^{0}$}}%
      \put(1342,3870){\makebox(0,0)[r]{\strut{}\large $10^{2}$}}%
      \put(1342,4323){\makebox(0,0)[r]{\strut{}\large $10^{4}$}}%
      \put(1342,4775){\makebox(0,0)[r]{\strut{}\large $10^{6}$}}%
      \put(1474,484){\makebox(0,0){\strut{}\large $10^{0}$}}%
      \put(2362,484){\makebox(0,0){\strut{}\large $10^{1}$}}%
      \put(3250,484){\makebox(0,0){\strut{}\large $10^{2}$}}%
      \put(4139,484){\makebox(0,0){\strut{}\large $10^{3}$}}%
      \put(5027,484){\makebox(0,0){\strut{}\large $10^{4}$}}%
      \put(5915,484){\makebox(0,0){\strut{}\large $10^{5}$}}%
      \put(6803,484){\makebox(0,0){\strut{}\large $10^{6}$}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $\xi_{\rmn{iecl}}/[M_{\odot}^{-1}]$}}}%
      \put(4138,154){\makebox(0,0){\strut{}\Large $M_{\rmn{ecl}}/M_{\odot}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}exponential model}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}$\xi_{\rmn{iecl, Schechter}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}\large $10^{-8}$}}%
      \put(1210,1286){\makebox(0,0)[r]{\strut{}\large $10^{-7}$}}%
      \put(1210,1867){\makebox(0,0)[r]{\strut{}\large $10^{-6}$}}%
      \put(1210,2449){\makebox(0,0)[r]{\strut{}\large $10^{-5}$}}%
      \put(1210,3030){\makebox(0,0)[r]{\strut{}\large $10^{-4}$}}%
      \put(1210,3612){\makebox(0,0)[r]{\strut{}\large $10^{-3}$}}%
      \put(1210,4193){\makebox(0,0)[r]{\strut{}\large $10^{-2}$}}%
      \put(1210,4775){\makebox(0,0)[r]{\strut{}\large $10^{-1}$}}%
      \put(1342,484){\makebox(0,0){\strut{}\large $10^{4}$}}%
      \put(3162,484){\makebox(0,0){\strut{}\large $10^{5}$}}%
      \put(4983,484){\makebox(0,0){\strut{}\large $10^{6}$}}%
      \put(6803,484){\makebox(0,0){\strut{}\large $10^{7}$}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $\xi_{\rmn{iecl}}/[M_{\odot}^{-1}]$}}}%
      \put(4072,154){\makebox(0,0){\strut{}\Large $M_{\rmn{ecl}}/M_{\odot}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}exponential model}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}\large $10^{-8}$}}%
      \put(1210,1286){\makebox(0,0)[r]{\strut{}\large $10^{-7}$}}%
      \put(1210,1867){\makebox(0,0)[r]{\strut{}\large $10^{-6}$}}%
      \put(1210,2449){\makebox(0,0)[r]{\strut{}\large $10^{-5}$}}%
      \put(1210,3030){\makebox(0,0)[r]{\strut{}\large $10^{-4}$}}%
      \put(1210,3612){\makebox(0,0)[r]{\strut{}\large $10^{-3}$}}%
      \put(1210,4193){\makebox(0,0)[r]{\strut{}\large $10^{-2}$}}%
      \put(1210,4775){\makebox(0,0)[r]{\strut{}\large $10^{-1}$}}%
      \put(1342,484){\makebox(0,0){\strut{}\large $10^{4}$}}%
      \put(3162,484){\makebox(0,0){\strut{}\large $10^{5}$}}%
      \put(4983,484){\makebox(0,0){\strut{}\large $10^{6}$}}%
      \put(6803,484){\makebox(0,0){\strut{}\large $10^{7}$}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $\xi_{\rmn{iecl}}/[M_{\odot}^{-1}]$}}}%
      \put(4072,154){\makebox(0,0){\strut{}\Large $M_{\rmn{ecl}}/M_{\odot}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}exponential model for SFR = 1.5 $M_{\odot}/\rmn{yr}$}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}exponential model for SFR = 2.76 $M_{\odot}/\rmn{yr}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}\large $10^{-8}$}}%
      \put(1210,1286){\makebox(0,0)[r]{\strut{}\large $10^{-7}$}}%
      \put(1210,1867){\makebox(0,0)[r]{\strut{}\large $10^{-6}$}}%
      \put(1210,2449){\makebox(0,0)[r]{\strut{}\large $10^{-5}$}}%
      \put(1210,3030){\makebox(0,0)[r]{\strut{}\large $10^{-4}$}}%
      \put(1210,3612){\makebox(0,0)[r]{\strut{}\large $10^{-3}$}}%
      \put(1210,4193){\makebox(0,0)[r]{\strut{}\large $10^{-2}$}}%
      \put(1210,4775){\makebox(0,0)[r]{\strut{}\large $10^{-1}$}}%
      \put(1342,484){\makebox(0,0){\strut{}\large $10^{4}$}}%
      \put(3162,484){\makebox(0,0){\strut{}\large $10^{5}$}}%
      \put(4983,484){\makebox(0,0){\strut{}\large $10^{6}$}}%
      \put(6803,484){\makebox(0,0){\strut{}\large $10^{7}$}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $\xi_{\rmn{iecl}}/[M_{\odot}^{-1}]$}}}%
      \put(4072,154){\makebox(0,0){\strut{}\Large $M_{\rmn{ecl}}/M_{\odot}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}exponential model for SFR = 4 $M_{\odot}/\rmn{yr}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig6}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}\large $10^{1}$}}%
      \put(1078,1383){\makebox(0,0)[r]{\strut{}\large $10^{2}$}}%
      \put(1078,2061){\makebox(0,0)[r]{\strut{}\large $10^{3}$}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{}\large $10^{4}$}}%
      \put(1078,3418){\makebox(0,0)[r]{\strut{}\large $10^{5}$}}%
      \put(1078,4097){\makebox(0,0)[r]{\strut{}\large $10^{6}$}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{}\large $10^{7}$}}%
      \put(1210,484){\makebox(0,0){\strut{}\large 0}}%
      \put(1956,484){\makebox(0,0){\strut{}\large 2}}%
      \put(2701,484){\makebox(0,0){\strut{}\large 4}}%
      \put(3447,484){\makebox(0,0){\strut{}\large 6}}%
      \put(4193,484){\makebox(0,0){\strut{}\large 8}}%
      \put(4939,484){\makebox(0,0){\strut{}\large 10}}%
      \put(5684,484){\makebox(0,0){\strut{}\large 12}}%
      \put(6430,484){\makebox(0,0){\strut{}\large 14}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $M_{\rmn{U,loc}}/M_{\odot}$}}}%
      \put(4006,154){\makebox(0,0){\strut{}\Large $r$/kpc}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}exponential model}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig7}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figC1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}\large $10^{2}$}}%
      \put(1078,1383){\makebox(0,0)[r]{\strut{}\large $10^{3}$}}%
      \put(1078,2061){\makebox(0,0)[r]{\strut{}\large $10^{4}$}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{}\large $10^{5}$}}%
      \put(1078,3418){\makebox(0,0)[r]{\strut{}\large $10^{6}$}}%
      \put(1078,4097){\makebox(0,0)[r]{\strut{}\large $10^{7}$}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{}\large $10^{8}$}}%
      \put(1210,484){\makebox(0,0){\strut{}\large $10^{-4}$}}%
      \put(2009,484){\makebox(0,0){\strut{}\large $10^{-3}$}}%
      \put(2808,484){\makebox(0,0){\strut{}\large $10^{-2}$}}%
      \put(3607,484){\makebox(0,0){\strut{}\large $10^{-1}$}}%
      \put(4406,484){\makebox(0,0){\strut{}\large $10^{0}$}}%
      \put(5205,484){\makebox(0,0){\strut{}\large $10^{1}$}}%
      \put(6004,484){\makebox(0,0){\strut{}\large $10^{2}$}}%
      \put(6803,484){\makebox(0,0){\strut{}\large $10^{3}$}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $M_{\rmn{ecl}}/M_{\odot}$}}}%
      \put(4006,154){\makebox(0,0){\strut{}\Large SFR/$[M_{\odot}\rmn{yr}^{-1}]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3530,4602){\makebox(0,0)[r]{\strut{}observed $M_{\rmn{vyc,max}}$}}%
      \csname LTb\endcsname%
      \put(4540,4382){\makebox(0,0)[r]{\strut{}phantom cluster model $M_{\rmn{ecl,max}}$}}%
      \csname LTb\endcsname%
      \put(4160,4162){\makebox(0,0)[r]{\strut{}phantom cluster model $M_{\rmn{U}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figC1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figC2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}\large $10^{2}$}}%
      \put(1078,1383){\makebox(0,0)[r]{\strut{}\large $10^{3}$}}%
      \put(1078,2061){\makebox(0,0)[r]{\strut{}\large $10^{4}$}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{}\large $10^{5}$}}%
      \put(1078,3418){\makebox(0,0)[r]{\strut{}\large $10^{6}$}}%
      \put(1078,4097){\makebox(0,0)[r]{\strut{}\large $10^{7}$}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{}\large $10^{8}$}}%
      \put(1210,484){\makebox(0,0){\strut{}\large $10^{-4}$}}%
      \put(2009,484){\makebox(0,0){\strut{}\large $10^{-3}$}}%
      \put(2808,484){\makebox(0,0){\strut{}\large $10^{-2}$}}%
      \put(3607,484){\makebox(0,0){\strut{}\large $10^{-1}$}}%
      \put(4406,484){\makebox(0,0){\strut{}\large $10^{0}$}}%
      \put(5205,484){\makebox(0,0){\strut{}\large $10^{1}$}}%
      \put(6004,484){\makebox(0,0){\strut{}\large $10^{2}$}}%
      \put(6803,484){\makebox(0,0){\strut{}\large $10^{3}$}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $M_{\rmn{ecl}}/M_{\odot}$}}}%
      \put(4006,154){\makebox(0,0){\strut{}\Large SFR/$[M_{\odot}\rmn{yr}^{-1}]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3550,4602){\makebox(0,0)[r]{\strut{}observed $M_{\rmn{vyc,max}}$}}%
      \csname LTb\endcsname%
      \put(4200,4382){\makebox(0,0)[r]{\strut{}constant $K$ model $M_{\rmn{ecl,max}}$}}%
      \csname LTb\endcsname%
      \put(3820,4162){\makebox(0,0)[r]{\strut{}constant $K$ model $M_{\rmn{U}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figC2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figC3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{}\large $10^{-12}$}}%
      \put(1342,1111){\makebox(0,0)[r]{\strut{}\large $10^{-10}$}}%
      \put(1342,1518){\makebox(0,0)[r]{\strut{}\large $10^{-8}$}}%
      \put(1342,1925){\makebox(0,0)[r]{\strut{}\large $10^{-6}$}}%
      \put(1342,2332){\makebox(0,0)[r]{\strut{}\large $10^{-4}$}}%
      \put(1342,2740){\makebox(0,0)[r]{\strut{}\large $10^{-2}$}}%
      \put(1342,3147){\makebox(0,0)[r]{\strut{}\large $10^{0}$}}%
      \put(1342,3554){\makebox(0,0)[r]{\strut{}\large $10^{2}$}}%
      \put(1342,3961){\makebox(0,0)[r]{\strut{}\large $10^{4}$}}%
      \put(1342,4368){\makebox(0,0)[r]{\strut{}\large $10^{6}$}}%
      \put(1342,4775){\makebox(0,0)[r]{\strut{}\large $10^{8}$}}%
      \put(1474,484){\makebox(0,0){\strut{}\large $10^{0}$}}%
      \put(2362,484){\makebox(0,0){\strut{}\large $10^{1}$}}%
      \put(3250,484){\makebox(0,0){\strut{}\large $10^{2}$}}%
      \put(4139,484){\makebox(0,0){\strut{}\large $10^{3}$}}%
      \put(5027,484){\makebox(0,0){\strut{}\large $10^{4}$}}%
      \put(5915,484){\makebox(0,0){\strut{}\large $10^{5}$}}%
      \put(6803,484){\makebox(0,0){\strut{}\large $10^{6}$}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $\xi_{\rmn{iecl}}/[M_{\odot}^{-1}]$}}}%
      \put(4138,154){\makebox(0,0){\strut{}\Large $M_{\rmn{ecl}}/M_{\odot}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}phantom cluster model}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}exponential model}}%
      \csname LTb\endcsname%
      \put(5816,4162){\makebox(0,0)[r]{\strut{}constant $K$ model}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figC3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figC4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}\large $10^{-7}$}}%
      \put(1210,1111){\makebox(0,0)[r]{\strut{}\large $10^{-6}$}}%
      \put(1210,1518){\makebox(0,0)[r]{\strut{}\large $10^{-5}$}}%
      \put(1210,1925){\makebox(0,0)[r]{\strut{}\large $10^{-4}$}}%
      \put(1210,2332){\makebox(0,0)[r]{\strut{}\large $10^{-3}$}}%
      \put(1210,2740){\makebox(0,0)[r]{\strut{}\large $10^{-2}$}}%
      \put(1210,3147){\makebox(0,0)[r]{\strut{}\large $10^{-1}$}}%
      \put(1210,3554){\makebox(0,0)[r]{\strut{}\large $10^{0}$}}%
      \put(1210,3961){\makebox(0,0)[r]{\strut{}\large $10^{1}$}}%
      \put(1210,4368){\makebox(0,0)[r]{\strut{}\large $10^{2}$}}%
      \put(1210,4775){\makebox(0,0)[r]{\strut{}\large $10^{3}$}}%
      \put(1671,484){\makebox(0,0){\strut{}\large $10^{1}$}}%
      \put(2763,484){\makebox(0,0){\strut{}\large $10^{2}$}}%
      \put(3855,484){\makebox(0,0){\strut{}\large $10^{3}$}}%
      \put(4947,484){\makebox(0,0){\strut{}\large $10^{4}$}}%
      \put(6040,484){\makebox(0,0){\strut{}\large $10^{5}$}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $\xi_{\rmn{ecl}}/[M_{\odot}^{-1}\,\rmn{kpc}^{-2}]$}}}%
      \put(4072,154){\makebox(0,0){\strut{}\Large $M_{\rmn{ecl}}/M_{\odot}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}$r=0$ kpc}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}phantom cluster model for $r=5$ kpc}}%
      \csname LTb\endcsname%
      \put(5816,4162){\makebox(0,0)[r]{\strut{}exponential model for $r=5$ kpc}}%
      \csname LTb\endcsname%
      \put(5816,3942){\makebox(0,0)[r]{\strut{}constant $K$ model for $r=5$ kpc}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figC4}}%
    \gplfronttext
  \end{picture}%
\endgroup

